Solving PDEs with Incomplete Information

We consider the problem of numerically approximating the solutions to a partial differential equation (PDE) when there is insufficient information to determine a unique solution. Our main example is the Poisson boundary value problem, when the boundary data is unknown and instead one observes finitely many linear measurements of the solution. We view this setting as an optimal recovery problem and develop theory and numerical algorithms for its solution. The main vehicle employed is the derivation and approximation of the Riesz representers of these functionals with respect to relevant Hilbert spaces of harmonic functions.

==> ConvergenceRiesz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p3 (Lua 5.3; terminal rev. Jun 2020, script rev. 115)
%% Sun Jan  1 12:47:58 2023
\path (0.000,0.000) rectangle (8.890,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.932,0.985)--(2.112,0.985);
\draw[gp path] (8.337,0.985)--(8.157,0.985);
\node[gp node right] at (1.748,0.985) {0.000010};
\draw[gp path] (1.932,1.274)--(2.022,1.274);
\draw[gp path] (8.337,1.274)--(8.247,1.274);
\draw[gp path] (1.932,1.443)--(2.022,1.443);
\draw[gp path] (8.337,1.443)--(8.247,1.443);
\draw[gp path] (1.932,1.563)--(2.022,1.563);
\draw[gp path] (8.337,1.563)--(8.247,1.563);
\draw[gp path] (1.932,1.656)--(2.022,1.656);
\draw[gp path] (8.337,1.656)--(8.247,1.656);
\draw[gp path] (1.932,1.732)--(2.022,1.732);
\draw[gp path] (8.337,1.732)--(8.247,1.732);
\draw[gp path] (1.932,1.797)--(2.022,1.797);
\draw[gp path] (8.337,1.797)--(8.247,1.797);
\draw[gp path] (1.932,1.852)--(2.022,1.852);
\draw[gp path] (8.337,1.852)--(8.247,1.852);
\draw[gp path] (1.932,1.901)--(2.022,1.901);
\draw[gp path] (8.337,1.901)--(8.247,1.901);
\draw[gp path] (1.932,1.945)--(2.112,1.945);
\draw[gp path] (8.337,1.945)--(8.157,1.945);
\node[gp node right] at (1.748,1.945) {0.000100};
\draw[gp path] (1.932,2.235)--(2.022,2.235);
\draw[gp path] (8.337,2.235)--(8.247,2.235);
\draw[gp path] (1.932,2.404)--(2.022,2.404);
\draw[gp path] (8.337,2.404)--(8.247,2.404);
\draw[gp path] (1.932,2.524)--(2.022,2.524);
\draw[gp path] (8.337,2.524)--(8.247,2.524);
\draw[gp path] (1.932,2.617)--(2.022,2.617);
\draw[gp path] (8.337,2.617)--(8.247,2.617);
\draw[gp path] (1.932,2.693)--(2.022,2.693);
\draw[gp path] (8.337,2.693)--(8.247,2.693);
\draw[gp path] (1.932,2.757)--(2.022,2.757);
\draw[gp path] (8.337,2.757)--(8.247,2.757);
\draw[gp path] (1.932,2.813)--(2.022,2.813);
\draw[gp path] (8.337,2.813)--(8.247,2.813);
\draw[gp path] (1.932,2.862)--(2.022,2.862);
\draw[gp path] (8.337,2.862)--(8.247,2.862);
\draw[gp path] (1.932,2.906)--(2.112,2.906);
\draw[gp path] (8.337,2.906)--(8.157,2.906);
\node[gp node right] at (1.748,2.906) {0.001000};
\draw[gp path] (1.932,3.195)--(2.022,3.195);
\draw[gp path] (8.337,3.195)--(8.247,3.195);
\draw[gp path] (1.932,3.364)--(2.022,3.364);
\draw[gp path] (8.337,3.364)--(8.247,3.364);
\draw[gp path] (1.932,3.484)--(2.022,3.484);
\draw[gp path] (8.337,3.484)--(8.247,3.484);
\draw[gp path] (1.932,3.577)--(2.022,3.577);
\draw[gp path] (8.337,3.577)--(8.247,3.577);
\draw[gp path] (1.932,3.653)--(2.022,3.653);
\draw[gp path] (8.337,3.653)--(8.247,3.653);
\draw[gp path] (1.932,3.717)--(2.022,3.717);
\draw[gp path] (8.337,3.717)--(8.247,3.717);
\draw[gp path] (1.932,3.773)--(2.022,3.773);
\draw[gp path] (8.337,3.773)--(8.247,3.773);
\draw[gp path] (1.932,3.822)--(2.022,3.822);
\draw[gp path] (8.337,3.822)--(8.247,3.822);
\draw[gp path] (1.932,3.866)--(2.112,3.866);
\draw[gp path] (8.337,3.866)--(8.157,3.866);
\node[gp node right] at (1.748,3.866) {0.010000};
\draw[gp path] (1.932,4.155)--(2.022,4.155);
\draw[gp path] (8.337,4.155)--(8.247,4.155);
\draw[gp path] (1.932,4.324)--(2.022,4.324);
\draw[gp path] (8.337,4.324)--(8.247,4.324);
\draw[gp path] (1.932,4.444)--(2.022,4.444);
\draw[gp path] (8.337,4.444)--(8.247,4.444);
\draw[gp path] (1.932,4.537)--(2.022,4.537);
\draw[gp path] (8.337,4.537)--(8.247,4.537);
\draw[gp path] (1.932,4.614)--(2.022,4.614);
\draw[gp path] (8.337,4.614)--(8.247,4.614);
\draw[gp path] (1.932,4.678)--(2.022,4.678);
\draw[gp path] (8.337,4.678)--(8.247,4.678);
\draw[gp path] (1.932,4.734)--(2.022,4.734);
\draw[gp path] (8.337,4.734)--(8.247,4.734);
\draw[gp path] (1.932,4.783)--(2.022,4.783);
\draw[gp path] (8.337,4.783)--(8.247,4.783);
\draw[gp path] (1.932,4.827)--(2.112,4.827);
\draw[gp path] (8.337,4.827)--(8.157,4.827);
\node[gp node right] at (1.748,4.827) {0.100000};
\draw[gp path] (1.932,5.116)--(2.022,5.116);
\draw[gp path] (8.337,5.116)--(8.247,5.116);
\draw[gp path] (1.932,5.285)--(2.022,5.285);
\draw[gp path] (8.337,5.285)--(8.247,5.285);
\draw[gp path] (1.932,5.405)--(2.022,5.405);
\draw[gp path] (8.337,5.405)--(8.247,5.405);
\draw[gp path] (1.932,5.498)--(2.022,5.498);
\draw[gp path] (8.337,5.498)--(8.247,5.498);
\draw[gp path] (1.932,5.574)--(2.022,5.574);
\draw[gp path] (8.337,5.574)--(8.247,5.574);
\draw[gp path] (1.932,5.638)--(2.022,5.638);
\draw[gp path] (8.337,5.638)--(8.247,5.638);
\draw[gp path] (1.932,5.694)--(2.022,5.694);
\draw[gp path] (8.337,5.694)--(8.247,5.694);
\draw[gp path] (1.932,5.743)--(2.022,5.743);
\draw[gp path] (8.337,5.743)--(8.247,5.743);
\draw[gp path] (1.932,5.787)--(2.112,5.787);
\draw[gp path] (8.337,5.787)--(8.157,5.787);
\node[gp node right] at (1.748,5.787) {1.000000};
\draw[gp path] (2.160,0.985)--(2.160,1.075);
\draw[gp path] (2.160,5.787)--(2.160,5.697);
\draw[gp path] (2.519,0.985)--(2.519,1.075);
\draw[gp path] (2.519,5.787)--(2.519,5.697);
\draw[gp path] (2.797,0.985)--(2.797,1.075);
\draw[gp path] (2.797,5.787)--(2.797,5.697);
\draw[gp path] (3.025,0.985)--(3.025,1.075);
\draw[gp path] (3.025,5.787)--(3.025,5.697);
\draw[gp path] (3.218,0.985)--(3.218,1.075);
\draw[gp path] (3.218,5.787)--(3.218,5.697);
\draw[gp path] (3.384,0.985)--(3.384,1.075);
\draw[gp path] (3.384,5.787)--(3.384,5.697);
\draw[gp path] (3.531,0.985)--(3.531,1.075);
\draw[gp path] (3.531,5.787)--(3.531,5.697);
\draw[gp path] (3.663,0.985)--(3.663,1.165);
\draw[gp path] (3.663,5.787)--(3.663,5.607);
\node[gp node center] at (3.663,0.677) {$100$};
\draw[gp path] (4.528,0.985)--(4.528,1.075);
\draw[gp path] (4.528,5.787)--(4.528,5.697);
\draw[gp path] (5.035,0.985)--(5.035,1.075);
\draw[gp path] (5.035,5.787)--(5.035,5.697);
\draw[gp path] (5.394,0.985)--(5.394,1.075);
\draw[gp path] (5.394,5.787)--(5.394,5.697);
\draw[gp path] (5.672,0.985)--(5.672,1.075);
\draw[gp path] (5.672,5.787)--(5.672,5.697);
\draw[gp path] (5.900,0.985)--(5.900,1.075);
\draw[gp path] (5.900,5.787)--(5.900,5.697);
\draw[gp path] (6.092,0.985)--(6.092,1.075);
\draw[gp path] (6.092,5.787)--(6.092,5.697);
\draw[gp path] (6.259,0.985)--(6.259,1.075);
\draw[gp path] (6.259,5.787)--(6.259,5.697);
\draw[gp path] (6.406,0.985)--(6.406,1.075);
\draw[gp path] (6.406,5.787)--(6.406,5.697);
\draw[gp path] (6.538,0.985)--(6.538,1.165);
\draw[gp path] (6.538,5.787)--(6.538,5.607);
\node[gp node center] at (6.538,0.677) {$1000$};
\draw[gp path] (7.403,0.985)--(7.403,1.075);
\draw[gp path] (7.403,5.787)--(7.403,5.697);
\draw[gp path] (7.909,0.985)--(7.909,1.075);
\draw[gp path] (7.909,5.787)--(7.909,5.697);
\draw[gp path] (8.269,0.985)--(8.269,1.075);
\draw[gp path] (8.269,5.787)--(8.269,5.697);
\draw[gp path] (1.932,5.787)--(1.932,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
\node[gp node center] at (5.134,0.215) {dim($\mathbb V_{h_n}$)};
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,5.435) {Gaussian: $H^1$ error};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.238,5.435)--(8.006,5.435);
\draw[gp path] (1.932,3.577)--(3.400,3.164)--(4.988,2.871)--(6.644,2.579)--(8.337,2.280);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.932,3.577)}
\gp3point{gp mark 1}{}{(3.400,3.164)}
\gp3point{gp mark 1}{}{(4.988,2.871)}
\gp3point{gp mark 1}{}{(6.644,2.579)}
\gp3point{gp mark 1}{}{(8.337,2.280)}
\gp3point{gp mark 1}{}{(7.622,5.435)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,5.091) {Point evaluation: ${L_{\infty}}$ error};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.238,5.091)--(8.006,5.091);
\draw[gp path] (1.932,3.545)--(3.400,3.046)--(4.988,2.527)--(6.644,1.962)--(8.337,1.374);
\gp3point{gp mark 2}{}{(1.932,3.545)}
\gp3point{gp mark 2}{}{(3.400,3.046)}
\gp3point{gp mark 2}{}{(4.988,2.527)}
\gp3point{gp mark 2}{}{(6.644,1.962)}
\gp3point{gp mark 2}{}{(8.337,1.374)}
\gp3point{gp mark 2}{}{(7.622,5.091)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.747) {Point evaluation: $H^1$ error};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.238,4.747)--(8.006,4.747);
\draw[gp path] (1.932,4.087)--(3.400,3.755)--(4.988,3.459)--(6.644,3.166)--(8.337,2.866);
\gp3point{gp mark 3}{}{(1.932,4.087)}
\gp3point{gp mark 3}{}{(3.400,3.755)}
\gp3point{gp mark 3}{}{(4.988,3.459)}
\gp3point{gp mark 3}{}{(6.644,3.166)}
\gp3point{gp mark 3}{}{(8.337,2.866)}
\gp3point{gp mark 3}{}{(7.622,4.747)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.403) {order $\frac12$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.238,4.403)--(8.006,4.403);
\draw[gp path] (1.932,5.116)--(1.997,5.105)--(2.061,5.094)--(2.126,5.083)--(2.191,5.072)%
  --(2.255,5.062)--(2.320,5.051)--(2.385,5.040)--(2.450,5.029)--(2.514,5.018)--(2.579,5.008)%
  --(2.644,4.997)--(2.708,4.986)--(2.773,4.975)--(2.838,4.964)--(2.902,4.954)--(2.967,4.943)%
  --(3.032,4.932)--(3.097,4.921)--(3.161,4.910)--(3.226,4.900)--(3.291,4.889)--(3.355,4.878)%
  --(3.420,4.867)--(3.485,4.856)--(3.549,4.846)--(3.614,4.835)--(3.679,4.824)--(3.744,4.813)%
  --(3.808,4.802)--(3.873,4.792)--(3.938,4.781)--(4.002,4.770)--(4.067,4.759)--(4.132,4.748)%
  --(4.196,4.737)--(4.261,4.727)--(4.326,4.716)--(4.390,4.705)--(4.455,4.694)--(4.520,4.683)%
  --(4.585,4.673)--(4.649,4.662)--(4.714,4.651)--(4.779,4.640)--(4.843,4.629)--(4.908,4.619)%
  --(4.973,4.608)--(5.037,4.597)--(5.102,4.586)--(5.167,4.575)--(5.232,4.565)--(5.296,4.554)%
  --(5.361,4.543)--(5.426,4.532)--(5.490,4.521)--(5.555,4.511)--(5.620,4.500)--(5.684,4.489)%
  --(5.749,4.478)--(5.814,4.467)--(5.879,4.457)--(5.943,4.446)--(6.008,4.435)--(6.073,4.424)%
  --(6.137,4.413)--(6.202,4.402)--(6.267,4.392)--(6.331,4.381)--(6.396,4.370)--(6.461,4.359)%
  --(6.525,4.348)--(6.590,4.338)--(6.655,4.327)--(6.720,4.316)--(6.784,4.305)--(6.849,4.294)%
  --(6.914,4.284)--(6.978,4.273)--(7.043,4.262)--(7.108,4.251)--(7.172,4.240)--(7.237,4.230)%
  --(7.302,4.219)--(7.367,4.208)--(7.431,4.197)--(7.496,4.186)--(7.561,4.176)--(7.625,4.165)%
  --(7.690,4.154)--(7.755,4.143)--(7.819,4.132)--(7.884,4.122)--(7.949,4.111)--(8.014,4.100)%
  --(8.078,4.089)--(8.143,4.078)--(8.208,4.067)--(8.272,4.057)--(8.337,4.046);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.932,5.787)--(1.932,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.932cm}{0.985cm}}{\pgfpoint{8.337cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables

